Channels as Objects in Concurrent Object-Oriented Programming

There is often a sort of a protocol associated to each class, stating when and how certain methods should be called. Given that this protocol is, if at all, described in the documentation accompanying the class, current mainstream object-oriented languages cannot provide for the verification of client code adherence against the sought class behaviour. We have defined a class-based concurrent object-oriented language that formalises such protocols in the form of usage types. Usage types are attached to class definitions, allowing for the specification of (1) the available methods, (2) the tests clients must perform on the result of methods, and (3) the object status - linear or shared - all of which depend on the object's state. Our work extends the recent approach on modular session types by eliminating channel operations, and defining the method call as the single communication primitive in both sequential and concurrent settings. In contrast to previous works, we define a single category for objects, instead of distinct categories for linear and for shared objects, and let linear objects evolve into shared ones. We introduce a standard sync qualifier to prevent thread interference in certain operations on shared objects. We formalise the language syntax, the operational semantics, and a type system that enforces by static typing that methods are called only when available, and by a single client if so specified in the usage type. We illustrate the language via a complete example.

==> fig-auction.tex <==
\begin{lstlisting}[numbers=left,numbersep=4pt]
class Auction {
  usage lin init; Choose 
   where Choose = *{bid + getInitialPrice 
           + getFinalPrice + getBidder};                                        
  string item; int initPrice; 
  int bidder; int finalPrice;   
  unit init(string item, int initPrice) {
    ... // initialize fields       
  }  
  sync unit bid(int pid, int bid) {
    if(finalPrice <= bid) {          
      bidder = pid;
      finalPrice = bid;     
    }
  }  
  ... // the getters
}
\end{lstlisting}
\caption{An auction}
\label{fig:auction}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> fig-auctioneer.tex <==
\begin{lstlisting}[numbers=left,numbersep=4pt]
class Auctioneer {      
  usage lin init; 
        *{selling + bidding};  
  AuctionMap map; 
  unit init() {
    map = new AuctionMap();
  }  
  Selling[Sold] selling(string item, 
                int price) {
    Auction a = new Auction();
    a.init(item, price);
    map.put(item, a);    
    Selling s = new Selling();    
    s.init(a);
    s; // return s
  }  
  Bidding[Register] bidding(
                    string item) {
    Bidding b = new Bidding();   
    b.init(map.get(item));
    b; // return b
  }  
}
\end{lstlisting}
\caption{An auctioneer}
\label{fig:auctioneer}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> fig-main.tex <==
\begin{lstlisting}[numbers=left,numbersep=4pt]
class Main { 
  unit main() {
    Auctioneer a = new Auctioneer(); 
    a.init();   
    Seller seller = new Seller();
    seller.init(a, "psp", 100);
    spawn seller.run();
    Bidder bidder1 = new Bidder();   
    bidder1.init(a, 1, 100);     
    spawn bidder1.run();
    Bidder bidder2 = ...          
  }            
}
\end{lstlisting}
\caption{The main class}
\label{fig:main}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> fig-seller.tex <==
\begin{lstlisting}[numbers=left,numbersep=4pt]
class Seller {  
  usage lin init; lin run; end;  
  string item; int price;
  Auctioneer a;
  unit init(Auctioneer a, 
       string item, int price) {
    ... // initialize fields 
  }  
  unit run() {    
    Selling[Sold] s = 
          a.selling(item, price);           
    // wait for the auction to end
    ...
    if(s.sold()) 
      print("made " +
        s.getPrice() + " euros!");          
    else if(lowerPrice())       
      run();
  }
  boolean lowerPrice() {
    ... // implementation omitted
  }  
}
\end{lstlisting}
\caption{A seller}
\label{fig:seller}


==> fig-selling.tex <==
\begin{lstlisting}[numbers=left,numbersep=4pt]
class Selling {  
  usage lin init; Sold
    where Sold = lin sold; 
                 «getPrice; end + end»; 
  Auction[Choose] a; int finalPrice;
  unit init(Auction[Choose] a) {
    ... // initialize fields   
  }  
  boolean sold() {    
    finalPrice = a.getFinalPrice();
    finalPrice >= a.getInitialPrice();        
  }
  int getPrice() { finalPrice; }
}
\end{lstlisting}
\caption{A selling protocol}
\label{fig:selling}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

